Regular closed classes of permutations

Machines whose main purpose is to permute and sort data are studied. The sets of permutations that can arise are analysed by means of finite automata and avoided pattern techniques. Conditions are given for these sets being enumerated by rational generating functions.

==> DelTrans.eepic <==
%DelTrans.eepic
\setlength{\unitlength}{0.00041666in}
% \setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{
%\renewcommand{\dashlinestretch}{30}
\begin{picture}(8017,4950)(0,-10)
\put(3975.000,4150.000){\arc{1000.000}{2.2143}{7.2105}}
\blacken\path(4340.741,3854.777)(4275.000,3750.000)(4382.313,3811.513)(4340.741,3854.777)
\put(875.000,1500.000){\arc{1000.000}{0.6435}{5.6397}}
\blacken\path(1170.031,1865.434)(1275.000,1800.000)(1213.173,1907.133)(1170.031,1865.434)
\put(3975.000,800.000){\arc{1000.000}{5.3559}{10.3521}}
\blacken\path(3609.259,1095.223)(3675.000,1200.000)(3567.687,1138.487)(3609.259,1095.223)
\put(7075.000,1500.000){\arc{1000.000}{3.7851}{8.7813}}
\blacken\path(6779.969,1134.566)(6675.000,1200.000)(6736.827,1092.867)(6779.969,1134.566)
\path(1275,1800)(1875,1800)(1875,1200)
	(1275,1200)(1275,1800)
\path(3675,1800)(4275,1800)(4275,1200)
	(3675,1200)(3675,1800)
\path(6075,1800)(6675,1800)(6675,1200)
	(6075,1200)(6075,1800)
\path(3675,3750)(4275,3750)(4275,3150)
	(3675,3150)(3675,3750)
\path(3675,3150)(1875,1800)
\blacken\path(1953.000,1896.000)(1875.000,1800.000)(1989.000,1848.000)(1953.000,1896.000)
\path(3975,3150)(3975,1800)
\blacken\path(3945.000,1920.000)(3975.000,1800.000)(4005.000,1920.000)(3945.000,1920.000)
\path(4275,3150)(6075,1800)
\blacken\path(5961.000,1848.000)(6075.000,1800.000)(5997.000,1896.000)(5961.000,1848.000)
\path(1875,1500)(3675,1500)
\blacken\path(3555.000,1470.000)(3675.000,1500.000)(3555.000,1530.000)(3555.000,1470.000)
\path(4275,1500)(6075,1500)
\blacken\path(5955.000,1470.000)(6075.000,1500.000)(5955.000,1530.000)(5955.000,1470.000)
\put(6150,1425){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}
%S3
$\bf 3$}}}}}
\put(2350,1550){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}
%T12
$\begin{array}{l} 1,1 \end{array}$
}}}}}
\put(4675,1700){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}
%T23
$\begin{array}{l} 1,1 \\ 2, 2 \end{array}$
}}}}}
\put(-300,1425){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}
%T11
$\begin{array}{l} 2, 1 \\ 3, 2 \end{array}$
}}}}}
\put(1350,1425){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}
%S1
$\bf 1$
}}}}}
\put(3750,1425){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}
%S2
$\bf 2$
}}}}}
\put(3750,3375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}
%S0
$\bf 0$
}}}}}
\put(2000,2450){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}
%T01
$\begin{array}{l} 1, \epsilon \end{array}$
}}}}}
\put(5050,2450){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}
%T03
$\begin{array}{l} 3, \epsilon \end{array}$
}}}}}
\put(3300,2450){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}
%T02
$\begin{array}{l} 2, \epsilon \end{array}$
}}}}}
\put(3500,100){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}
%T22
$\begin{array}{l} 3, 2 \end{array}$
}}}}}
\put(7375,1425){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}
%T33
$\begin{array}{l} 1, 1 \\ 2, 2 \\ 3, 3 \end{array}$
}}}}}
\put(3500,5000){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}
%T00
$\begin{array}{l} 1, 1 \\ 2, 2 \\ 3, 3 \end{array}$
}}}}}
\end{picture}
}


==> InvTrans.eepic <==
%InvTrans.eepic
% \setlength{\unitlength}{0.00083333in}
\setlength{\unitlength}{0.00041666in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\newcommand{\dashlinestretch}{30}
\begin{picture}(10232,7822)(0,-10)
\put(1729.500,7048.500){\arc{1497.652}{1.4765}{6.3775}}
\blacken\path(2416.992,7098.975)(2475.000,6978.000)(2536.975,7096.992)(2416.992,7098.975)
\put(8020.500,7048.500){\arc{1497.652}{3.0473}{7.9483}}
\blacken\path(7213.025,7096.992)(7275.000,6978.000)(7333.008,7098.975)(7213.025,7096.992)
\put(1729.500,757.500){\arc{1497.652}{6.1889}{11.0899}}
\blacken\path(2536.975,709.008)(2475.000,828.000)(2416.992,707.025)(2536.975,709.008)
\put(8020.500,757.500){\arc{1497.652}{4.6181}{9.5191}}
\blacken\path(7333.008,707.025)(7275.000,828.000)(7213.025,709.008)(7333.008,707.025)
\path(1875,6903)(3075,6903)(3075,5703)
	(1875,5703)(1875,6903)
\path(6675,6903)(7875,6903)(7875,5703)
	(6675,5703)(6675,6903)
\path(6675,2103)(7875,2103)(7875,903)
	(6675,903)(6675,2103)
\path(1875,2103)(3075,2103)(3075,903)
	(1875,903)(1875,2103)
\path(2475,5628)(2475,2178)
\blacken\path(2415.000,2298.000)(2475.000,2178.000)(2535.000,2298.000)(2415.000,2298.000)
\path(7275,2178)(7275,5628)
\blacken\path(7335.000,5508.000)(7275.000,5628.000)(7215.000,5508.000)(7335.000,5508.000)
\path(6600,6153)(3150,6153)
\blacken\path(3270.000,6213.000)(3150.000,6153.000)(3270.000,6093.000)(3270.000,6213.000)
\path(3150,6453)(6600,6453)
\blacken\path(6480.000,6393.000)(6600.000,6453.000)(6480.000,6513.000)(6480.000,6393.000)
\path(3150,1653)(6600,1653)
\blacken\path(6480.000,1593.000)(6600.000,1653.000)(6480.000,1713.000)(6480.000,1593.000)
\path(6600,1353)(3150,1353)
\blacken\path(3270.000,1413.000)(3150.000,1353.000)(3270.000,1293.000)(3270.000,1413.000)
\path(2925,2178)(6600,5853)
\blacken\path(6557.574,5725.721)(6600.000,5853.000)(6472.721,5810.574)(6557.574,5725.721)
\path(6824,5628)(3149,1953)
\blacken\path(3191.426,2080.279)(3149.000,1953.000)(3276.279,1995.426)(3191.426,2080.279)
\put(1425,3828){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9}{\rmdefault}{\mddefault}{\updefault}
%LEFTSIDE
$1, \lambda$}}}}}
\put(4300,1953){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9}{\rmdefault}{\mddefault}{\updefault}
%BOTTOMARROWLR
$\begin{array}{l} 1, \lambda \\ 2, \lambda \end{array}$}}}}}
\put(2100,1375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14}{\rmdefault}{\mddefault}{\updefault}
%BOTTOMLBOX
$\bf 10$}}}}}
\put(2100,6200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14}{\rmdefault}{\mddefault}{\updefault}
%TOPLBOX
$\bf 00$}}}}}
\put(6900,6200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14}{\rmdefault}{\mddefault}{\updefault}
%TOPRBOX
$\bf 01$}}}}}
\put(6900,1375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14}{\rmdefault}{\mddefault}{\updefault}
%BOTTOMRBOX
$\bf 11$}}}}}
\put(4300,903){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9}{\rmdefault}{\mddefault}{\updefault}
% BOTTOMARROWRL
$\begin{array}{l} 2, 1\end{array}$}}}}}
\put(200,1053){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9}{\rmdefault}{\mddefault}{\updefault}
% BOTTOMLARC
$\begin{array}{l} 2, 1 \\ 3, \lambda \\ 3, 2 \end{array}$
}}}}}
\put(8625,1053){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9}{\rmdefault}{\mddefault}{\updefault}
% BOTTOMRARC
$\begin{array}{l} 1, \lambda \\ 2, \lambda \\ 3, \lambda \\ 3, 1 \end{array}$
}}}}}
\put(200,7353){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9}{\rmdefault}{\mddefault}{\updefault}
%TOPLEFTARC
$\begin{array}{l} 1, 1 \\ 2, 2 \\ 3, 3 \\ 3, \lambda \end{array}$
}}}}}
\put(4300,6753){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9}{\rmdefault}{\mddefault}{\updefault}
%TOPARROWLR
$\begin{array}{l} 2, \lambda \end{array}$
}}}}}
\put(4300,5703){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9}{\rmdefault}{\mddefault}{\updefault}
%TOPARROWRL
$\begin{array}{l} 1, 1 \\ 2, 2 \end{array}$
}}}}}
\put(8625,7353){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9}{\rmdefault}{\mddefault}{\updefault}
%TOPRIGHTARC
$\begin{array}{l}  2, \lambda \\ 3, \lambda \\ 3, 2 \end{array}$
}}}}}
\put(7575,3828){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9}{\rmdefault}{\mddefault}{\updefault}
%RIGHTSIDE
$1, 1$
}}}}}
\put(3750,4053){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9}{\rmdefault}{\mddefault}{\updefault}
%NEDIAG
$1, 1$
}}}}}
\put(5175,3453){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9}{\rmdefault}{\mddefault}{\updefault}
%SWDIAG
$1, \lambda$}}}}}
\end{picture}
}
